A Lost Opportunity for Vision-Language Models: A Comparative Study of Online Test-Time Adaptation for Vision-Language Models

In deep learning, maintaining model robustness against distribution shifts is critical. This work explores a broad range of possibilities to adapt vision-language foundation models at test-time, with a particular emphasis on CLIP and its variants. The study systematically examines prompt-based techniques and existing test-time adaptation methods, aiming to improve the robustness under distribution shift in diverse real-world scenarios. Specifically, the investigation covers various prompt engineering strategies, including handcrafted prompts, prompt ensembles, and prompt learning techniques. Additionally, we introduce a vision-text-space ensemble that substantially enhances average performance compared to text-space-only ensembles. Since online test-time adaptation has shown to be effective to mitigate performance drops under distribution shift, the study extends its scope to evaluate the effectiveness of existing test-time adaptation methods that were originally designed for vision-only classification models. Through extensive experimental evaluations conducted across multiple datasets and diverse model architectures, the research demonstrates the effectiveness of these adaptation strategies. Code is available at: https://github.com/mariodoebler/test-time-adaptation

==> figures/CLIP_TTA.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CLIP_TTA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{572.40613201bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17442574)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CLIP_TTA.pdf}}%
    \put(0.0731078,0.07825837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{frozen}\\\small{trainable}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CLIP_TTA.pdf}}%
    \put(0.36296981,0.96653432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{text}\\\small{encoder}\end{tabular}}}}%
    \put(0.03999404,1.03656386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{cat}\end{tabular}}}}%
    \put(0.16792097,0.98950555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{prompt}\\\small{template}\\\small{list}\end{tabular}}}}%
    \put(0.04040737,0.98326174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{dog}\end{tabular}}}}%
    \put(0.04010092,0.84387612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{bird}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CLIP_TTA.pdf}}%
    \put(0.02418147,1.13034255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{Before inference}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CLIP_TTA.pdf}}%
    \put(0.57761101,1.03718327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{t}_{11}\dots\,\bm{t}_{1J}$}\end{tabular}}}}%
    \put(0.78514683,0.96472796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{avg.}\end{tabular}}}}%
    \put(0.57801945,0.98388102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{t}_{21}\dots\,\bm{t}_{2J}$}\end{tabular}}}}%
    \put(0.57772282,0.84449539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{t}_{K1}\dots\,\bm{t}_{KJ}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CLIP_TTA.pdf}}%
    \put(0.8711487,1.03711977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\overline{\bm{t}}_1$}\end{tabular}}}}%
    \put(0.87155928,0.98381753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\overline{\bm{t}}_2$}\end{tabular}}}}%
    \put(0.87125134,0.84443191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\overline{\bm{t}}_K$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CLIP_TTA.pdf}}%
    \put(0.36282267,0.56961173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{image}\\\small{encoder}\end{tabular}}}}%
    \put(0.2285241,0.63964126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{x}_{t1}$}\end{tabular}}}}%
    \put(0.09846899,0.5452593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Aug}\end{tabular}}}}%
    \put(0.22893744,0.58633915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{x}_{t2}$}\end{tabular}}}}%
    \put(0.22863099,0.44695353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{x}_{tB}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CLIP_TTA.pdf}}%
    \put(0.02403431,0.73342007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{VTE during inference}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CLIP_TTA.pdf}}%
    \put(0.55982838,0.64003498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{z}_{t1}$}\end{tabular}}}}%
    \put(0.56027149,0.58673294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{z}_{t2}$}\end{tabular}}}}%
    \put(0.55996477,0.44734733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{z}_{tB}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CLIP_TTA.pdf}}%
    \put(0.7110785,0.56949415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{avg.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CLIP_TTA.pdf}}%
    \put(0.36249513,0.17358592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{image}\\\small{encoder}\end{tabular}}}}%
    \put(0.84163071,0.14827319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\mathcal{L}(\bm{p}_t)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{CLIP_TTA.pdf}}%
    \put(0.02370673,0.3373945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{TTA methods during inference}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{CLIP_TTA.pdf}}%
    \put(0.64008924,0.2704405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\overline{\bm{t}}_{1}\dots \overline{\bm{t}}_{K}$}\end{tabular}}}}%
    \put(0.61473628,0.16796758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{cosine sim.}\\\small{+ softmax}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{CLIP_TTA.pdf}}%
    \put(0.82656524,0.66657747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\overline{\bm{t}}_{1}\dots \overline{\bm{t}}_{K}$}\end{tabular}}}}%
    \put(0.80102,0.56410469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{cosine sim.}\\\small{+ softmax}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{CLIP_TTA.pdf}}%
    \put(0.23911095,0.15535728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{x}_t$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{CLIP_TTA.pdf}}%
    \put(0.02145639,0.54890508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{x}_t$}\end{tabular}}}}%
    \put(0.53406554,0.17180432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\bm{z}_t$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{CLIP_TTA.pdf}}%
  \end{picture}%
\endgroup%

